Moonshine: Distilling with Cheap Convolutions

Many engineers wish to deploy modern neural networks in memory-limited settings; but the development of flexible methods for reducing memory use is in its infancy, and there is little knowledge of the resulting cost-benefit. We propose structural model distillation for memory reduction using a strategy that produces a student architecture that is a simple transformation of the teacher architecture: no redesign is needed, and the same hyperparameters can be used. Using attention transfer, we provide Pareto curves/tables for distillation of residual networks with four benchmark datasets, indicating the memory versus accuracy payoff. We show that substantial memory savings are possible with very little loss of accuracy, and confirm that distillation provides student network performance that is better than training that student architecture directly on data.

==> blocks.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blocks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.33181643bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6606725)%
    \put(-0.11357901,-0.01142428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{blocks.pdf}}%
    \put(0.06814014,0.52611114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{K}}}%
    \put(0.03053559,0.56371583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{K}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{blocks.pdf}}%
    \put(0.06018625,0.44623495){\color[rgb]{0,0,0}\transparent{0.5}\makebox(0,0)[lb]{\smash{grouped}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{blocks.pdf}}%
    \put(0.02449883,0.00929558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{G(g)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{blocks.pdf}}%
    \put(-0.00292981,0.6389105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{N}}}%
    \put(0.72805224,0.00929558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BG(b,g)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{blocks.pdf}}%
    \put(0.76346622,0.58225567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times C_{in}/b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{blocks.pdf}}%
    \put(0.51486749,0.59500503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny K}}}%
    \put(0.50150468,0.60836794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny K}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{blocks.pdf}}%
    \put(0.51204113,0.56662083){\color[rgb]{0,0,0}\transparent{0.5}\makebox(0,0)[lb]{\smash{\tiny grouped}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{blocks.pdf}}%
    \put(0.48961261,0.63508859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny N}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{blocks.pdf}}%
    \put(0.51486749,0.25029509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny K}}}%
    \put(0.50150468,0.26365799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny K}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{blocks.pdf}}%
    \put(0.51204113,0.2219109){\color[rgb]{0,0,0}\transparent{0.5}\makebox(0,0)[lb]{\smash{\tiny grouped}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{blocks.pdf}}%
    \put(0.48961261,0.29037864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny N}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{blocks.pdf}}%
    \put(0.81648843,0.25029509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny K}}}%
    \put(0.80312561,0.26365799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny K}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{blocks.pdf}}%
    \put(0.81366207,0.2219109){\color[rgb]{0,0,0}\transparent{0.5}\makebox(0,0)[lb]{\smash{\tiny grouped}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{blocks.pdf}}%
    \put(0.79123354,0.29037864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny N}}}%
    \put(0.15689025,0.56371583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.87032432,0.13690673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$\times C_{out}$}}}%
  \end{picture}%
\endgroup%

